Backjumping is Exception Handling

ISO Prolog provides catch and throw to realise the control flow of exception handling. This pearl demonstrates that catch and throw are inconspicuously amenable to the implementation of backjumping. In fact, they have precisely the semantics required: rewinding the search to a specific point, and carrying of a preserved term to that point. The utility of these properties is demonstrated through an implementation of graph colouring with backjumping and a backjumping SAT solver that applies Conflict Driven Clause Learning.

==> star-invariants.tex <==
% !TEX root = main.tex

%\foreach \vertex in {1,...,5}
%{
%  \node[] at ({360 - (\vertex - 1) * \angle}: {\radius * 1.15} ) {{\vertex}};
%}

\coordinate (v1) at ({360 - 0 * \angle}: \radius );
\coordinate (v2) at ({360 - 1 * \angle}: \radius );
\coordinate (v3) at ({360 - 2 * \angle}: \radius );
\coordinate (v4) at ({360 - 3 * \angle}: \radius );
\coordinate (v5) at ({360 - 4 * \angle}: \radius );
\coordinate (v6) at ({360 - 5 * \angle}: \radius );

\draw (v1) -- (v3); 
\draw (v2) -- (v5);
\draw (v2) -- (v6);
\draw (v3) -- (v4);
\draw (v3) -- (v6);

